Fraud Detection in Cryptocurrency Markets with Spatio-Temporal Graph Neural Networks

Technological advancements in cryptocurrency markets have increased accessibility for investors, but concurrently exposed them to the risks of market manipulations. Existing fraud detection mechanisms typically rely on machine learning methods that treat each financial asset (i.e., token) and its related transactions independently. However, market manipulation strategies are rarely isolated events, but are rather characterized by coordination, repetition, and frequent transfers among related assets. This suggests that relational structure constitutes an integral component of the signal and can be effectively represented through graphical means. In this paper, we propose three graph construction methods that rely on aggregated hourly market data. The proposed graphs are processed by a unified spatio-temporal Graph Neural Network (GNN) architecture that combines attention-based spatial aggregation with temporal Transformer encoding. We evaluate our methodology on a real-world dataset comprised of pump-and-dump schemes in cryptocurrency markets, spanning a period of over three years. Our comparative results showcase that our graph-based models achieve significant improvements over standard machine learning baselines in detecting anomalous events. Our work highlights that learned market connectivity provides substantial gains for detecting coordinated market manipulation schemes.

==> figures_tikz/AML_AnomPerc.tikz <==
\begin{tikzpicture}%,font=\sffamily]
% [y=.2cm, x=.7cm]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.79\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
% axis y discontinuity=crunch,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Anomaly percentage ($\xi$)},
    xmode = log,
    ylabel={F1 score},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
    ymin=0.6,
    ymax=0.9,
    x dir=reverse,
    xtick = {0.5,1,5,10},
    xticklabels = {0.5,1,5,10},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=k, y=GINSAGE, header=true, col sep=comma] {figures_tikz/AML_AnomPerc.dat};
    % \addlegendentry{pGrass}
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=k, y=SAGE, header=true, col sep=comma] {figures_tikz/AML_AnomPerc.dat};
    % \addlegendentry{Spec}
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=k, y=GIN, header=true, col sep=comma] {figures_tikz/AML_AnomPerc.dat};
    % \addlegendentry{pSpec}
    \addplot[black, mark=triangle*, mark options={fill=white}, thick] table[x=k, y=XG, header=true, col sep=comma] {figures_tikz/AML_AnomPerc.dat}; 
    \addplot[mycolor5, mark=diamond*, mark options={fill=white}, thick] table[x=k, y=RF, header=true, col sep=comma] {figures_tikz/AML_AnomPerc.dat};  
    % STD DEVIATION STUFF % %
    % % GINSAGE
    \addplot[name path=GINSAGE_top,color=mycolor1!70] coordinates {
    (0.5,   0.7693  +  0.010138381)
    (1,    0.80732  +  0.011592489)
    (5,     0.8379  +  0.005217808)
    (10,   0.83983  +  0.006359044)
    };
    \addplot[name path=GINSAGE_bottom,color=mycolor1!70] coordinates {
    (0.5,   0.7693  - 0.010138381)
    (1,    0.80732  - 0.011592489)
    (5,     0.8379  - 0.005217808)
    (10,   0.83983  - 0.006359044)
    };
    \addplot[mycolor1!50,fill opacity=0.5] 
    fill between[of=GINSAGE_top and GINSAGE_bottom];
    % % SAGE
    \addplot[name path=SAGE_top,color=mycolor2!70] coordinates {
    (0.5,  0.74074  +  0.010629396)
    (1,    0.79007  +  0.014910302)
    (5,    0.83333  +  0.007516695)
    (10,    0.8373  +  0.003835765)
    };
    \addplot[name path=SAGE_bottom,color=mycolor2!70] coordinates {
    (0.5,  0.74074  - 0.010629396)
    (1,    0.79007  - 0.014910302)
    (5,    0.83333  - 0.007516695)
    (10,    0.8373  - 0.003835765)
    };
    \addplot[mycolor2!50,fill opacity=0.5] 
    fill between[of=SAGE_top and SAGE_bottom];
    % % GIN
    \addplot[name path=GIN_top,color=mycolor3!70] coordinates {
    (0.5,   0.6565  +  0.03519788)
    (1,    0.69487  +  0.013286173)
    (5,    0.76888  +  0.004898186)
    (10,   0.78586  +  0.005299414)
    };
    \addplot[name path=GIN_bottom,color=mycolor3!70] coordinates {
    (0.5,   0.6565  - 0.03519788)
    (1,    0.69487  - 0.013286173)
    (5,    0.76888  - 0.004898186)
    (10,   0.78586  - 0.005299414)
    };
    \addplot[mycolor3!50,fill opacity=0.5] 
    fill between[of=GIN_top and GIN_bottom];
    % % XG
    \addplot[name path=XG_top,color=black!70] coordinates {
    (0.5,  0.620628233  +  0.023912521)
    (1,    0.724560169  +  0.009906725)
    (5,    0.803841743  +  0.006556931)
    (10,   0.826862903  +  0.005834828)
    };
    \addplot[name path=XG_bottom,color=black!70] coordinates {
    (0.5,  0.620628233  - 0.023912521)
    (1,    0.724560169  - 0.009906725)
    (5,    0.803841743  - 0.006556931)
    (10,   0.826862903  - 0.005834828)
    };
    \addplot[black!50,fill opacity=0.5] 
    fill between[of=XG_top and XG_bottom];
    % % RF
    \addplot[name path=RF_top,color=mycolor5!70] coordinates {
    (0.5,  0.639283333  +  0.030567398)
    (1,    0.716645443  +  0.005136533)
    (5,    0.8034958    +  0.003216012)
    (10,   0.801105331  +  0.004739085)
    };
    \addplot[name path=RF_bottom,color=mycolor5!70] coordinates {
    (0.5,  0.639283333  - 0.030567398)
    (1,    0.716645443  - 0.005136533)
    (5,    0.8034958    - 0.003216012)
    (10,   0.801105331  - 0.004739085)
    };
    \addplot[mycolor5!50,fill opacity=0.5] 
    fill between[of=RF_top and RF_bottom];
  \end{axis}
  
\end{tikzpicture}

    

==> figures_tikz/AML_NodeSize.tikz <==
% \begin{tikzpicture}%,font=\sffamily]
%   \centering
%   \begin{axis}[
%     %%scale only axis,
%     % height=5.6cm,
%     width=0.79\columnwidth,
%     grid=both,
%     %xmajorgrids={true},
%    % grid=both,
%     tick align=inside,
%     % axis y line*=left,
%     yticklabel style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=5
% },
% scaled y ticks=false,
%     %%enlarge y limits={value=.1,upper},
%     %%axis x line*=bottom,
%     %%axis y line*=left,
%     %%y axis line style={opacity=0},
%     %tickwidth=0pt,
%     %enlarge x limits=true,
%     xlabel={Number of nodes ($n$)},
%     xmode = log,
%     ylabel={F1 score},
%     % axis y line*=left,
%     minor x tick num = 1,
%     %xmin=0,
%    ymin=0.7,
%    ymax=0.9,
%    xtick = {10000,20000,50000,100000},
%    xticklabels = {$10^4$,$2\times 10^4$,$5 \times 10^4$, $10^5$},
%     legend pos=north west,
%   ]
%     \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=k, y=GINSAGE, header=true, col sep=comma] {figures_tikz/AML_NodeSize.dat};
%     \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=k, y=SAGE, header=true, col sep=comma] {figures_tikz/AML_NodeSize.dat};
%     \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=k, y=GIN, header=true, col sep=comma] {figures_tikz/AML_NodeSize.dat};
%     \addplot[black, mark=triangle*, mark options={fill=white}, thick] table[x=k, y=XG, header=true, col sep=comma] {figures_tikz/AML_NodeSize.dat};   
%     \addplot[mycolor5, mark=diamond*, mark options={fill=white}, thick] table[x=k, y=RF, header=true, col sep=comma] {figures_tikz/AML_NodeSize.dat};   
%     % % STD DEVIATION STUFF % %
%     % GINSAGE
%     \addplot[name path=GINSAGE_top,color=mycolor1!70] coordinates {
%     (8000,   0.78763  +  0.024466385)
%     (16000,  0.7986  +  0.018045434)
%     (32000,  0.82654  +  0.015660578)
%     (64000,  0.84008  +  0.003834719)
%     (128000, 0.8399  +  0.005217808)};
%     \addplot[name path=GINSAGE_bottom,color=mycolor1!70] coordinates {
%     (8000,   0.78763 -  0.024466385)
%     (16000,  0.7986 -  0.018045434)
%     (32000,  0.82654 -  0.015660578)
%     (64000,  0.84008 -  0.003834719)
%     (128000, 0.8399 -  0.005217808)};
%     \addplot[mycolor1!50,fill opacity=0.5] 
%     fill between[of=GINSAGE_top and GINSAGE_bottom];
%     % SAGE
%     \addplot[name path=SAGE_top,color=mycolor2!70] coordinates {
%     (8000,   0.78026  +  0.022283481)
%     (16000,   0.7936  +  0.017660864)
%     (32000,  0.82111  +  0.004809456)
%     (64000,  0.83055  +  0.005946563)
%     (128000, 0.83333  +  0.007516695)};
%     \addplot[name path=SAGE_bottom,color=mycolor2!70] coordinates {
%     (8000,  0.78026 -  0.022283481)
%     (16000,  0.7936 -  0.017660864)
%     (32000, 0.82111 -  0.004809456)
%     (64000, 0.83055 -  0.005946563)
%     (128000,0.83333 -  0.007516695)};
%     \addplot[mycolor2!50,fill opacity=0.5] 
%     fill between[of=SAGE_top and SAGE_bottom];
%     % GIN
%     \addplot[name path=GIN_top,color=mycolor3!70] coordinates {
%     (8000,  0.72395  +  0.013941772)
%     (16000, 0.73433  +  0.012228541)
%     (32000, 0.75419  +  0.019089191)
%     (64000, 0.77773  +  0.001513907)
%     (128000,0.76888  +  0.004898186)};
%     \addplot[name path=GIN_bottom,color=mycolor3!70] coordinates {
%     (8000,  0.72395 -  0.013941772)
%     (16000, 0.73433 -  0.012228541)
%     (32000, 0.75419 -  0.019089191)
%     (64000, 0.77773 -  0.001513907)
%     (128000,0.76888 -  0.004898186)};
%     \addplot[mycolor3!50,fill opacity=0.2] 
%     fill between[of=GIN_top and GIN_bottom];
%     % XG
%     \addplot[name path=XG_top,color=black!70] coordinates {
%     (8000,   0.736310311 +  0.018835855)
%     (16000,  0.758396043 +  0.024746408)
%     (32000,  0.752990023 +  0.020151819)
%     (64000,  0.800220811 +  0.013146203)
%     (128000, 0.803841743 +  0.006556931)};
%     \addplot[name path=XG_bottom,color=black!70] coordinates {
%     (8000,  0.736310311 -  0.018835855)
%     (16000, 0.758396043 -  0.024746408)
%     (32000, 0.752990023 -  0.020151819)
%     (64000, 0.800220811 -  0.013146203)
%     (128000,0.803841743 -  0.006556931)};
%     \addplot[black!50,fill opacity=0.2] 
%     fill between[of=XG_top and XG_bottom];
%     % RF
%     \addplot[name path=RF_top,color=mycolor5!70] coordinates {
%     (8000,   0.73193266   +  0.025871705)
%     (16000,  0.756777654  +  0.026581299)
%     (32000,  0.74981024   +  0.012555073)
%     (64000,  0.798339013  +  0.009160195)
%     (128000, 0.8034958    +  0.003216012)};
%     \addplot[name path=RF_bottom,color=mycolor5!70] coordinates {
%     (8000,   0.73193266   -  0.025871705)
%     (16000,  0.756777654  -  0.026581299)
%     (32000,  0.74981024   -  0.012555073)
%     (64000,  0.798339013  -  0.009160195)
%     (128000, 0.8034958    -  0.003216012)};
%     \addplot[mycolor5!50,fill opacity=0.2] 
%     fill between[of=RF_top and RF_bottom];
%   \end{axis}
  
% \end{tikzpicture}

  


 

\begin{tikzpicture}
\centering
\begin{axis}[
    width=0.95\columnwidth,
    height=5.8cm,
    ybar,
    bar width=10pt,
    %grid=both,
    tick align=inside,
    ylabel={F1 score},
    xlabel={Method},
    ymin=0.00,
    ymax=0.80,
    symbolic x coords={
        XGB,
        RF,
        Static (Volume),
        Dyn (Volume),
        Dyn (Num\_Trades),
        Static (Num\_Trades),
        Self-Adaptive
    },
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    error bars/y dir=both,
    error bars/y explicit,
    enlarge x limits=0.18,
    tick align=outside,
    axis x line*=bottom,
    axis y line*=left,
]
\addplot+[
    mark=none,
    error bars/.cd,
      y dir=both,
      y explicit,
] coordinates {
    (XGB,            0.4984) +- (0, 0.0298)
    (RF,                 0.5294) +- (0, 0.0143)
    (Static (Volume),      0.5756) +- (0, 0.0383)
    (Dyn (Volume),     0.5803) +- (0, 0.0285)
    (Dyn (Num\_Trades),0.5806) +- (0, 0.0373)
    (Static (Num\_Trades), 0.6013) +- (0, 0.0387)
    (Self-Adaptive,      0.6179) +- (0, 0.0475)
};
\end{axis}
\end{tikzpicture}












==> figures_tikz/AML_legends.tikz <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=5,
      legend style={
      anchor=north,
      draw=none,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={GAMLNet\\ GraphSAGE \\ GIN\\ XGBoost\\ RF\\},
      legend image post style={xscale=1.0},]
    \addlegendimage{mycolor1, mark=*, mark options={fill=white}, thick}
    \addlegendimage{mycolor2, mark=square*, mark options={fill=white}, thick}
    \addlegendimage{mycolor3, mark=star, mark options={fill=white}, thick}
    \addlegendimage{black, mark=triangle*, mark options={fill=white}, thick}
    \addlegendimage{mycolor5, mark=diamond*, mark options={fill=white}, thick}
  \end{customlegend}
\end{tikzpicture}


==> figures_tikz/Bars.tikz <==
% \begin{tikzpicture}

% \begin{axis} [symbolic x coords={cycle, fan-in, fan-out, gather-scatter, scatter-gather, bipartite, stacked bipart.},
% % width=0.385\columnwidth,
% xtick={cycle, fan-in, fan-out, gather-scatter, scatter-gather, bipartite, stacked bipart.}, % Use this to decide which tickmarks to print
% % xticklabel style={text height=2ex, rotate=60, anchor = east},
% xticklabel style={rotate=0},
% % xticklabel      = {pGrass \\ kmeans, pGrass \\ disc, Spec, pSpec, kCuts, Graclus},
%     x=2.0cm,
%     bar width=0.22cm,
%     ybar = .05cm,
% 	% bar width = 5pt,
% 	ymin = 0,
% 	ymax = 1,
% 	ytick={0,.3,.6,.9},
% 	ylabel={ACC accuracy},
%     % enlarge y limits={abs=0.45cm},
% 	enlarge x limits = {abs = 1.5cm},
% 	enlarge y limits = {abs = .01}
% ]

% % GINSAGE
% \addplot [fill =mycolor1, error bars/.cd, y dir=both, y explicit]
% 	coordinates {
%     (cycle,               .819000) +- (    .076019,     .076019)
%     (fan-in,              .829979) +- (    .094569,     .094569)
%     (fan-out,             .484000) +- (    .076369,     .076369)
%     (gather-scatter,      .839000) +- (    .078944,     .078944)
%     (scatter-gather,      .939000) +- (    .041042,     .041042)
%     (bipartite,           .399000) +- (    .089343,     .089343)
%     (stacked bipart.,     .329000) +- (    .071181,     .071181)
%     };


% % SAGE
% \addplot [fill =mycolor2, error bars/.cd, y dir=both, y explicit]
% 	coordinates {
%     (cycle,               .817000) +- (   .078323,     .078323)
%     (fan-in,              .809000) +- (   .0111599,    .111599)
%     (fan-out,             .297000) +- (   .079589,     .079589)
%     (gather-scatter,      .786000) +- (   .090210,     .090210)
%     (scatter-gather,      .924000) +- (   .040056,     .040056)
%     (bipartite,           .403000) +- (   .0108326,    .108326)
%     (stacked bipart.,     .337000) +- (   .060194,     .060194)
%     };

% % GIN
% \addplot [fill =mycolor3, error bars/.cd, y dir=both, y explicit]
% 	coordinates {
%  (cycle,               .637000) +- (   .107708,    .107708)
%  (fan-in,              .540000) +- (   .097980,    .097980)
%  (fan-out,             .454000) +- (   .106061,    .106061)
%  (gather-scatter,      .647000) +- (   .090683,    .090683)
%  (scatter-gather,      .770000) +- (   .093808,    .093808)
%  (bipartite,           .372000) +- (   .110835,    .110835)
%  (stacked bipart.,     .271000) +- (   .055668,    .055668)
%  };

% % XG
% \addplot [fill = black, error bars/.cd, y dir=both, y explicit]
% 	coordinates {
%  (cycle,                 .765000) +- (   .084755,    .084755)
%  (fan-in,                .726000) +- (   .103730,    .103730)
%  (fan-out,               .401000) +- (   .071872,    .071872)
%  (gather-scatter,        .623000) +- (   .072273,    .072273)
%  (scatter-gather,        .846000) +- (   .080305,    .080305)
%  (bipartite,             .070000) +- (   .051424,    .051424)
%  (stacked bipart.,       .069000) +- (   .036953,    .036953)
%  };
 
% % RF

% \addplot [fill =mycolor5, error bars/.cd, y dir=both, y explicit]	
% 	coordinates{
%   (cycle,                   .775000) +- (   .075902,    .075902)
%   (fan-in,                  .709000) +- (   .107750,    .107750)
%   (fan-out,                 .511000) +- (   .092670,    .092670)
%   (gather-scatter,          .661000) +- (   .109590,    .109590)
%   (scatter-gather,          .805000) +- (   .057783,    .057783)
%   (bipartite,               .079000) +- (   .059898,    .059898)
%   (stacked bipart.,         .074000) +- (   .044522,    .044522)
%   };


 
% \end{axis}



% \end{tikzpicture}


% \definecolor{cDynTrades}{RGB}{31,119,180}   % blu
% \definecolor{cDynVol}{RGB}{255,127,14}      % arancione
% \definecolor{cStatTrades}{RGB}{214,39,40}   % rosso
% \definecolor{cStatVol}{RGB}{140,86,75}      % marrone
% \definecolor{cSelf}{RGB}{44,160,44}         % verde
% \definecolor{cRF}{RGB}{148,103,189}         % viola
% \definecolor{cXGB}{RGB}{0,0,0}              % nero

\begin{tikzpicture}
\begin{axis}[
    width=0.92\textwidth,
    height=0.34\textwidth,
    ybar,
    bar width=16pt,
    ymin=0, ymax=1,
    ytick={0,.2,.4,.6,.8,1.0},
    ylabel={F1 score},
    % symbolic x coords={APPC,EVX,GVT,NXS},
    symbolic x coords={APPC,NXS},
    % xtick={APPC,EVX,GVT,NXS},
    xtick={APPC,NXS},
    xticklabel style={rotate=45, anchor=east},
    enlarge x limits=0.48,
    tick align=outside,
    axis x line*=bottom,
    axis y line*=left,
]

% XGBOOST 
\addplot [fill=cXGB, draw=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (APPC, .654) +- (.048,.048)
    % (EVX,  .840) +- (.066,.066)
    % (GVT,  .592) +- (.061,.061)
    (NXS,  .779) +- (.053,.053)
};

% RANDOM FOREST 
\addplot [fill=cRF, draw=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (APPC, .708) +- (.046,.046)
    % (EVX,  .845) +- (.036,.036)
    % (GVT,  .611) +- (.079,.079)
    (NXS,  .851) +- (.046,.046)
};

% STATIC VOLUME 
\addplot [fill=cStatVol, draw=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (APPC, .794) +- (.075,.075)
    % (EVX,  .825) +- (.085,.085)
    % (GVT,  .685) +- (.068,.068)
    (NXS,  .909) +- (.066,.066)
};


% DYNAMIC VOLUME 
\addplot [fill=cDynVol, draw=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (APPC, .725) +- (.119,.119)
    % (EVX,  .755) +- (.068,.068)
    % (GVT,  .603) +- (.104,.104)
    (NXS,  .873) +- (.047,.047)
};


% DYNAMIC NUM_TRADES 
\addplot [fill=cDynTrades, draw=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (APPC, .741) +- (.103,.103)
    % (EVX,  .755) +- (.068,.068)
    % (GVT,  .594) +- (.160,.160)
    (NXS,  .903) +- (.088,.088)
};

% STATIC NUM_TRADES 
\addplot [fill=cStatTrades, draw=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (APPC, .755) +- (.075,.075)
    % (EVX,  .776) +- (.066,.066)
    % (GVT,  .563) +- (.085,.085)
    (NXS,  .901) +- (.053,.053)
};

% SELF ADAPTIVE
\addplot [fill=cSelf, draw=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (APPC, .808) +- (.050,.050)
    % (EVX,  .816) +- (.097,.097)
    % (GVT,  .606) +- (.081,.081)
    (NXS,  .931) +- (.057,.057)
};

\end{axis}
\end{tikzpicture}



% \begin{tikzpicture}
% \begin{axis}[
%     hide legend,
%     symbolic x coords={APPCBTC,EVXBTC,GVTBTC,NXSBTC},
%     xtick={APPCBTC,EVXBTC,GVTBTC,NXSBTC},
%     xticklabel style={rotate=45, anchor=east},
%     x=1.75cm,
%     bar width=0.18cm,
%     ybar=0.05cm,
%     ymin=0, ymax=1,
%     ytick={0,.2,.4,.6,.8,1.0},
%     ylabel={F1 score},
%     enlarge x limits={abs=1.2cm},
%     enlarge y limits={abs=.01},
% ]

% % RANDOM FOREST
% \addplot [fill=mycolor5, error bars/.cd, y dir=both, y explicit]
% coordinates {
%     (APPCBTC, .708) +- (.046,.046)
%     (EVXBTC,  .845) +- (.036,.036)
%     (GVTBTC,  .611) +- (.079,.079)
%     (NXSBTC,  .851) +- (.046,.046)
% };

% % XGBOOST
% \addplot [fill=black, error bars/.cd, y dir=both, y explicit]
% coordinates {
%     (APPCBTC, .654) +- (.048,.048)
%     (EVXBTC,  .840) +- (.066,.066)
%     (GVTBTC,  .592) +- (.061,.061)
%     (NXSBTC,  .779) +- (.053,.053)
% };

% % SELF ADAPTIVE
% \addplot [fill=mycolor1, error bars/.cd, y dir=both, y explicit]
% coordinates {
%     (APPCBTC, .808) +- (.050,.050)
%     (EVXBTC,  .816) +- (.097,.097)
%     (GVTBTC,  .606) +- (.081,.081)
%     (NXSBTC,  .931) +- (.057,.057)
% };

% % DYNAMIC NUM_TRADES
% \addplot [fill=mycolor2, error bars/.cd, y dir=both, y explicit]
% coordinates {
%     (APPCBTC, .741) +- (.103,.103)
%     (EVXBTC,  .755) +- (.068,.068)
%     (GVTBTC,  .594) +- (.160,.160)
%     (NXSBTC,  .903) +- (.088,.088)
% };

% % DYNAMIC VOLUME
% \addplot [fill=mycolor3, error bars/.cd, y dir=both, y explicit]
% coordinates {
%     (APPCBTC, .725) +- (.119,.119)
%     (EVXBTC,  .755) +- (.068,.068)
%     (GVTBTC,  .603) +- (.104,.104)
%     (NXSBTC,  .873) +- (.047,.047)
% };

% % STATIC VOLUME
% \addplot [fill=mycolor4, error bars/.cd, y dir=both, y explicit]
% coordinates {
%     (APPCBTC, .794) +- (.075,.075)
%     (EVXBTC,  .825) +- (.085,.085)
%     (GVTBTC,  .685) +- (.068,.068)
%     (NXSBTC,  .909) +- (.066,.066)
% };

% % STATIC NUM_TRADES
% \addplot [fill=gray, error bars/.cd, y dir=both, y explicit]
% coordinates {
%     (APPCBTC, .755) +- (.075,.075)
%     (EVXBTC,  .776) +- (.066,.066)
%     (GVTBTC,  .563) +- (.085,.085)
%     (NXSBTC,  .901) +- (.053,.053)
% };

% \end{axis}
% \end{tikzpicture}


==> figures_tikz/Bars_legends.tikz <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=7,
      legend style={
        anchor=north,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=0.10cm}},
      legend entries={XGBoost\\RF\\Static (Volume)
      \\Dyn (Volume) \\Dyn (Num. Trades) \\ Static (Num. Trades)
      \\ Self-Adaptive \\},
      legend image post style={xscale=0.8},
  ]
    % ordine: RF, XGBoost, Self, DynTrades, DynVol, StatVol, StatTrades
    \addlegendimage{area legend, fill=cXGB,       draw=black, legend image post style={xscale=0.55,yscale=2.0}}
    \addlegendimage{area legend, fill=cRF,        draw=black, legend image post style={xscale=0.55,yscale=2.0}}
    \addlegendimage{area legend, fill=cStatVol,   draw=black, legend image post style={xscale=0.55,yscale=2.0}}
    \addlegendimage{area legend, fill=cDynVol,    draw=black, legend image post style={xscale=0.55,yscale=2.0}}
    \addlegendimage{area legend, fill=cDynTrades, draw=black, legend image post style={xscale=0.55,yscale=2.0}}
    \addlegendimage{area legend, fill=cStatTrades,draw=black, legend image post style={xscale=0.55,yscale=2.0}}
    \addlegendimage{area legend, fill=cSelf,      draw=black, legend image post style={xscale=0.55,yscale=2.0}}
  \end{customlegend}
\end{tikzpicture}

==> figures_tikz/f1_hist.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}[
    width=0.75\linewidth,
    height=6cm,
    scale only axis,
    ybar,
    bar width=15pt,      
    bar shift=0pt,         
    tick align=outside,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={-},
    ylabel={F1 score},
    xlabel={Method},
    ymin=0.00,
    ymax=0.70,
    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7, 0.8},
    symbolic x coords={
        XGB,
        RF,
        Static (Volume),
        Dyn (Volume),
        Dyn (Num\_Trades),
        Static (Num\_Trades),
        Self-Adaptive
    },
    xtick=data,
    xticklabels={},            
    x tick style={draw=none},   
    enlarge x limits=0.10,
    error bars/y dir=both,
    error bars/y explicit,
]

\addplot[draw=black, fill=cXGB, mark=none,
    error bars/.cd, y dir=both, y explicit] coordinates {(XGB, 0.4984) +- (0, 0.0298)};

\addplot[draw=black, fill=cRF, mark=none,
    error bars/.cd, y dir=both, y explicit] coordinates {(RF, 0.5294) +- (0, 0.0143)};

\addplot[draw=black, fill=cStatVol, mark=none,
    error bars/.cd, y dir=both, y explicit] coordinates {(Static (Volume), 0.5756) +- (0, 0.0383)};

\addplot[draw=black, fill=cDynVol, mark=none,
    error bars/.cd, y dir=both, y explicit] coordinates {(Dyn (Volume), 0.5803) +- (0, 0.0285)};

\addplot[draw=black, fill=cDynTrades, mark=none,
    error bars/.cd, y dir=both, y explicit] coordinates {(Dyn (Num\_Trades), 0.5806) +- (0, 0.0373)};

\addplot[draw=black, fill=cStatTrades, mark=none,
    error bars/.cd, y dir=both, y explicit] coordinates {(Static (Num\_Trades), 0.6013) +- (0, 0.0387)};

\addplot[draw=black, fill=cSelf, mark=none,
    error bars/.cd, y dir=both, y explicit] coordinates {(Self-Adaptive, 0.6179) +- (0, 0.0475)};

\end{axis}
\end{tikzpicture}

==> figures_tikz/f1_pr_legend.tikz <==
\definecolor{cDynTrades}{RGB}{31,119,180}   % Dyn (Num_trades) = blu
\definecolor{cDynVol}{RGB}{255,127,14}      % Dyn (Volume) = arancione
\definecolor{cStatTrades}{RGB}{214,39,40}   % Static (Num_trades) = rosso
\definecolor{cStatVol}{RGB}{140,86,75}      % Static (Volume) = marrone
\definecolor{cSelf}{RGB}{44,160,44}         % Self-Adaptive = verde
\definecolor{cRF}{RGB}{148,103,189}         % RF = viola
\definecolor{cXGB}{RGB}{0,0,0}              % XGBoost = nero

\begin{tikzpicture}
\centering
\begin{customlegend}[
    legend columns=7,
    legend style={
        anchor=north,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=0.15cm}
    },
    legend entries={
        Dyn (Num\_trades)\\
        Dyn (Volume)\\
        Static (Num\_Trades)\\
        Static (Volume)\\
        Self-Adaptive\\
        RF\\
        XGB\\
    },
    legend image post style={xscale=0.8},
]
  \addlegendimage{area legend, fill=cDynTrades,  draw=black, legend image post style={xscale=0.55,yscale=0.7}}
  \addlegendimage{area legend, fill=cDynVol,     draw=black, legend image post style={xscale=0.55,yscale=0.7}}
  \addlegendimage{area legend, fill=cStatTrades, draw=black, legend image post style={xscale=0.55,yscale=0.7}}
  \addlegendimage{area legend, fill=cStatVol,    draw=black, legend image post style={xscale=0.55,yscale=0.7}}
  \addlegendimage{area legend, fill=cSelf,       draw=black, legend image post style={xscale=0.55,yscale=0.7}}
  \addlegendimage{area legend, fill=cRF,         draw=black, legend image post style={xscale=0.55,yscale=0.7}}
  \addlegendimage{area legend, fill=cXGB,        draw=black, legend image post style={xscale=0.55,yscale=0.7}}
\end{customlegend}
\end{tikzpicture}


==> figures_tikz/pr_curves.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}[
    width=0.75\linewidth,
    height=6cm,
    scale only axis,
    xmin=0.5, xmax=1,
    enlarge x limits=false,   % no extra padding
    enlargelimits=false,
    clip=true,
    xlabel={Recall},
    ylabel={Precision},
    ymin=0, ymax=0.7,
    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
    tick align=outside,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={-},
    grid=none,
]

% Dyn (Num_trades)
\addplot[name path=HiDynTrades, draw=none] table[x=recall, y=Hi_DynNum_trades, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[name path=LoDynTrades, draw=none] table[x=recall, y=Lo_DynNum_trades, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[fill=cDynTrades, fill opacity=0.12, draw=none] fill between[of=LoDynTrades and HiDynTrades];
\addplot[thick, cDynTrades] table[x=recall, y=P_DynNum_trades, col sep=comma]{data/mean_pr_curves_for_latex.csv};

% Dyn (Volume)
\addplot[name path=HiDynVol, draw=none] table[x=recall, y=Hi_DynVolume, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[name path=LoDynVol, draw=none] table[x=recall, y=Lo_DynVolume, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[fill=cDynVol, fill opacity=0.12, draw=none] fill between[of=LoDynVol and HiDynVol];
\addplot[thick, cDynVol] table[x=recall, y=P_DynVolume, col sep=comma]{data/mean_pr_curves_for_latex.csv};

% Static (Num_Trades)
\addplot[name path=HiStatTrades, draw=none] table[x=recall, y=Hi_StaticNum_Trades, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[name path=LoStatTrades, draw=none] table[x=recall, y=Lo_StaticNum_Trades, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[fill=cStatTrades, fill opacity=0.12, draw=none] fill between[of=LoStatTrades and HiStatTrades];
\addplot[thick, cStatTrades] table[x=recall, y=P_StaticNum_Trades, col sep=comma]{data/mean_pr_curves_for_latex.csv};

% Static (Volume)
\addplot[name path=HiStatVol, draw=none] table[x=recall, y=Hi_StaticVolume, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[name path=LoStatVol, draw=none] table[x=recall, y=Lo_StaticVolume, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[fill=cStatVol, fill opacity=0.12, draw=none] fill between[of=LoStatVol and HiStatVol];
\addplot[thick, cStatVol] table[x=recall, y=P_StaticVolume, col sep=comma]{data/mean_pr_curves_for_latex.csv};

% Self-Adaptive
\addplot[name path=HiSelf, draw=none] table[x=recall, y=Hi_SelfAdaptive, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[name path=LoSelf, draw=none] table[x=recall, y=Lo_SelfAdaptive, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[fill=cSelf, fill opacity=0.12, draw=none] fill between[of=LoSelf and HiSelf];
\addplot[thick, cSelf] table[x=recall, y=P_SelfAdaptive, col sep=comma]{data/mean_pr_curves_for_latex.csv};

% RF
\addplot[name path=HiRF, draw=none] table[x=recall, y=Hi_RF, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[name path=LoRF, draw=none] table[x=recall, y=Lo_RF, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[fill=cRF, fill opacity=0.12, draw=none] fill between[of=LoRF and HiRF];
\addplot[thick, cRF] table[x=recall, y=P_RF, col sep=comma]{data/mean_pr_curves_for_latex.csv};

% XGB
\addplot[name path=HiXGB, draw=none] table[x=recall, y=Hi_XGB, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[name path=LoXGB, draw=none] table[x=recall, y=Lo_XGB, col sep=comma]{data/mean_pr_curves_for_latex.csv};
\addplot[fill=cXGB, fill opacity=0.08, draw=none] fill between[of=LoXGB and HiXGB];
\addplot[thick, cXGB] table[x=recall, y=P_XGB, col sep=comma]{data/mean_pr_curves_for_latex.csv};

\end{axis}
\end{tikzpicture}


==> figures_tikz/time_series_plot.tex <==
%%%% time series plot
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    width=0.96\columnwidth,
    height=6cm,
    date coordinates in=x,
    tick align=outside,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={-},
    ylabel={Number of Trades},
    xlabel={Time},
    xticklabel style={rotate=45, anchor=east},
    xticklabel=\month-\day,
    enlarge x limits=0.18,
    grid=none,
]
% --- BRDBTC
\addplot[draw=none, fill=cDynTrades, fill opacity=0.15] table[
    x=date, y=num_trades, col sep=comma
]{data/BRDBTC_subset.csv}
\closedcycle;
\addplot[thick, cDynTrades] table[
    x=date, y=num_trades, col sep=comma
]{data/BRDBTC_subset.csv};
% --- OAXBTC
\addplot[draw=none, fill=cSelf, fill opacity=0.20] table[
    x=date, y=num_trades, col sep=comma
]{data/OAXBTC_subset.csv}
\closedcycle;
\addplot[thick, cSelf] table[
    x=date, y=num_trades, col sep=comma
]{data/OAXBTC_subset.csv};
\end{axis}
% lege
\begin{customlegend}[
    legend columns=2,
    legend style={
      at={(current axis.north)},
      anchor=south,
      yshift=6pt,
      draw=none,
      fill=none,
      /tikz/every even column/.append style={column sep=0.15cm}
    },
    legend entries={BRD\\ OAX\\},
    legend image post style={xscale=0.8},
]
  \addlegendimage{area legend, fill=cDynTrades,  draw=black, legend image post style={xscale=0.55,yscale=2}}
  \addlegendimage{area legend, fill=cSelf, draw=black, legend image post style={xscale=0.55,yscale=2}}
\end{customlegend}
\end{tikzpicture}
\caption{Hourly number of trades for BRD and OAX over a four-day window around one pump event.} 
\label{fig:pair_timeseries_trades} 
\end{figure}
